J.S. Bell's Concept of Local Causality

John Stewart Bell's famous 1964 theorem is widely regarded as one of the most important developments in the foundations of physics. It has even been described as "the most profound discovery of science." Yet even as we approach the 50th anniversary of Bell's discovery, its meaning and implications remain controversial. Many textbooks and commentators report that Bell's theorem refutes the possibility (suggested especially by Einstein, Podolsky, and Rosen in 1935) of supplementing ordinary quantum theory with additional ("hidden") variables that might restore determinism and/or some notion of an observer-independent reality. On this view, Bell's theorem supports the orthodox Copenhagen interpretation. Bell's own view of his theorem, however, was quite different. He instead took the theorem as establishing an "essential conflict" between the now well-tested empirical predictions of quantum theory and relativistic \emph{local causality}. The goal of the present paper is, in general, to make Bell's own views more widely known and, in particular, to explain in detail Bell's little-known mathematical formulation of the concept of relativistic local causality on which his theorem rests. We thus collect and organize many of Bell's crucial statements on these topics, which are scattered throughout his writings, into a self-contained, pedagogical discussion including elaborations of the concepts "beable", "completeness", and "causality" which figure in the formulation. We also show how local causality (as formulated by Bell) can be used to derive an empirically testable Bell-type inequality, and how it can be used to recapitulate the EPR argument.

==> fig1.tex <==
% Generated with LaTeXDraw 1.9.5
% Mon Jan 03 14:08:56 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.64)(10.04,2.64)
\pscircle[linewidth=0.04,dimen=outer](3.3,0.0){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(3.2914062,0.01){$1$}
\psline[linewidth=0.04cm](3.58,0.4)(6.58,-2.6)
\psline[linewidth=0.04cm](3.0,0.38)(0.0,-2.62)
\pscircle[linewidth=0.04,dimen=outer](8.4,-0.02){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(8.391406,-0.01){$2$}
\psline[linewidth=0.04cm](0.0,2.62)(3.0,-0.38)
\psline[linewidth=0.04cm](6.6,2.62)(3.6,-0.38)
\usefont{T1}{ptm}{m}{n}
\rput(3.2914062,1.21){$\text{effects}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.2814062,-1.27){$\text{causes}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.401406,1.11){$\text{time}$}
\usefont{T1}{ptm}{m}{n}
\rput(8.4114065,-1.25){$\text{space}$}
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(6.92,-1.26)(7.72,-1.26)
\psline[linewidth=0.04cm,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(10.02,-1.26)(9.22,-1.26)
\end{pspicture} 
}



==> fig2.tex <==
% Generated with LaTeXDraw 1.9.5
% Mon Jan 03 14:13:19 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.59)(11.7,1.57)
\pscircle[linewidth=0.04,dimen=outer](3.3,1.07){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(3.2914062,1.08){$1$}
\psline[linewidth=0.04cm](3.58,1.47)(6.58,-1.53)
\psline[linewidth=0.04cm](3.0,1.45)(0.0,-1.55)
\pscircle[linewidth=0.04,dimen=outer](8.4,1.05){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(8.371407,1.06){$2$}
\psline[linewidth=0.04cm](8.68,1.45)(11.68,-1.55)
\psline[linewidth=0.04cm](8.1,1.43)(5.1,-1.57)
\psbezier[linewidth=0.04](1.52,-0.03)(2.28,-0.59)(3.76,-0.59)(5.2,-0.13)
\psbezier[linewidth=0.04](0.72,-0.81)(2.2,-1.55)(3.82,-1.25)(5.44,-0.37)
\usefont{T1}{ptm}{m}{n}
\rput(3.2914062,-0.8){$3$}
\end{pspicture} 
}



==> fig3.tex <==
% Generated with LaTeXDraw 1.9.5
% Tue Jan 04 13:32:01 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.59)(10.14,1.57)
\definecolor{color82}{rgb}{0.6,0.6,0.6}
\pscircle[linewidth=0.04,dimen=outer](3.3,1.07){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(3.2914062,1.08){$1$}
\psline[linewidth=0.04cm](3.58,1.47)(6.58,-1.53)
\psline[linewidth=0.04cm](3.0,1.45)(0.0,-1.55)
\pscircle[linewidth=0.04,dimen=outer](6.84,1.05){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(6.811406,1.06){$2$}
\psline[linewidth=0.04cm](7.12,1.45)(10.12,-1.55)
\psline[linewidth=0.04cm](6.54,1.43)(3.54,-1.57)
\usefont{T1}{ptm}{m}{n}
\rput(3.3214064,-1.04){$3^*$}
\psbezier[linewidth=0.04,linecolor=color82,tbarsize=0.07055555cm 5.0]{|-}(1.28,-0.47)(1.76,-0.79)(1.96,-0.89)(2.8,-1.01)
\pspolygon[linewidth=0.04,linecolor=White,fillstyle=solid](4.12,-0.81)(4.44,-0.83)(3.9,-1.29)(3.64,-1.33)
\psbezier[linewidth=0.04](1.52,0.01)(2.251087,-0.59)(3.34,-0.93)(5.82,-0.77)
\psbezier[linewidth=0.04](0.72,-0.81)(2.2,-1.55)(4.76,-1.35)(6.24,-1.19)
\psbezier[linewidth=0.04,linecolor=color82,tbarsize=0.07055555cm 5.0]{|-}(5.84,-0.99)(5.16,-1.09)(4.7,-1.11)(3.86,-1.09)
\usefont{T1}{ptm}{m}{n}
\rput(5.0714064,-0.46){$X$}
\end{pspicture} 
}



==> fig4.tex <==
% Generated with LaTeXDraw 1.9.5
% Tue Jan 11 13:43:36 EST 2011
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0)(11.7,2.0)
\definecolor{color389}{rgb}{0.6,0.6,0.6}
\pscircle[linewidth=0.04,dimen=outer](3.3,1.06){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(4.9014063,1.77){$A$}
\psline[linewidth=0.04cm](3.58,1.46)(6.58,-1.54)
\psline[linewidth=0.04cm](3.0,1.44)(0.0,-1.56)
\pscircle[linewidth=0.04,dimen=outer](8.4,1.04){0.5}
\usefont{T1}{ptm}{m}{n}
\rput(9.921406,1.73){$B$}
\psline[linewidth=0.04cm](8.68,1.44)(11.68,-1.56)
\psline[linewidth=0.04cm](8.1,1.42)(5.1,-1.58)
\pspolygon[linewidth=0.04,linecolor=White,fillstyle=solid](4.8,0.02)(5.2,0.02)(5.58,-0.4)(5.18,-0.44)
\pspolygon[linewidth=0.04,linecolor=White,fillstyle=solid](6.62,0.1)(6.88,0.1)(6.44,-0.36)(6.18,-0.38)
\usefont{T1}{ptm}{m}{n}
\rput(8.171406,-0.91){$\lambda$}
\usefont{T1}{ptm}{m}{n}
\rput(5.0314064,0.73){$\hat{a}$}
\usefont{T1}{ptm}{m}{n}
\rput(10.121407,0.79){$\hat{b}$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3114061,1.09){$1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.4114065,1.05){$2$}
\usefont{T1}{ptm}{m}{n}
\rput(5.831406,-0.19){$3$}
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(6.26,-0.12)(6.58,-0.62)(6.8,-0.92)(7.9,-0.92)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.3,1.28)(4.0,1.98)(4.0,1.64)(4.64,1.76)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(3.3,0.8)(4.0,0.1)(4.18,0.8)(4.84,0.7)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(8.48,1.24)(9.1,1.84)(9.08,1.6)(9.72,1.72)
\psbezier[linewidth=0.04,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(8.42,0.8)(9.1,0.12)(9.28,0.78)(9.94,0.68)
\pspolygon[linewidth=0.04](5.81575,-1.5485486)(5.87775,-1.32)(5.9475,-1.5485486)(6.18,-1.5485486)(5.9965305,-1.716)(6.097755,-1.98)(5.882653,-1.7952)(5.6485715,-1.9668)(5.746,-1.7104372)(5.56,-1.5485486)
\psline[linewidth=0.024cm,linestyle=dashed,dash=0.16cm 0.16cm](3.32,0.56)(5.58,-1.7)
\psline[linewidth=0.024cm,linestyle=dashed,dash=0.16cm 0.16cm](8.38,0.54)(6.12,-1.72)
\pspolygon[linewidth=0.04,linecolor=White,fillstyle=solid](9.68,0.26)(10.02,0.26)(10.36,-0.06)(9.96,-0.1)
\pspolygon[linewidth=0.04,linecolor=White,fillstyle=solid](1.72,-0.04)(1.4,-0.02)(1.02,-0.42)(1.38,-0.42)
\psbezier[linewidth=0.04](0.36,-0.42)(3.94,-0.54)(7.28,-0.38)(11.26,0.0)
\psbezier[linewidth=0.04](0.34,0.04)(3.4,-0.12)(8.4,0.1)(11.18,0.42)
\psbezier[linewidth=0.04,linecolor=color389,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.38,-0.2)(1.8,-0.26)(3.58,-0.28)(5.3,-0.18)
\psbezier[linewidth=0.04,linecolor=color389,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.2,0.22)(9.66,0.06)(7.8,-0.08)(6.48,-0.16)
\end{pspicture} 
}


